Privacy, Informed Consent and the Demand for Anonymisation of Smart Meter Data

Access to smart meter data offers system-wide benefits but raises significant privacy concerns due to the personal information it contains. Privacy-preserving techniques could facilitate wider access, though they introduce privacy-utility trade-offs. Understanding consumer valuations for anonymisation can help identify appropriate trade-offs. However, existing studies do not focus on anonymisation specifically or account for information asymmetries regarding privacy risks, raising questions about the validity of informed consent under current regulations. We use a mixed-methods approach to estimate non-monetary (willingness-to-share and smart metering demand) and monetary (willingness-to-pay/accept) preferences for anonymisation, based on a representative sample of 965 GB bill payers. An embedded randomised control trial examines the effect of providing information about privacy implications. On average, consumers are willing to pay for anonymisation, are more willing to share data when anonymised and less willing to share non-anonymised data once anonymisation is presented as an option. However, a significant minority remains unwilling to adopt smart meters, despite anonymisation. We find strong evidence of information asymmetries that suppress demand for anonymisation and identify substantial variation across demographic and electricity supply characteristics. Qualitative responses corroborate the quantitative findings, underscoring the need for stronger privacy defaults, user-centric design, and consent mechanisms that enable truly informed decisions.

==> (inline-0) <==
\begin{tabularx}{\targetwidth}{rCCCCCCCCC}
  \toprule
    & \multicolumn{3}{c}{Full Sample} &\multicolumn{3}{c}{Basic + Marketing \& Research} & \multicolumn{3}{c}{Third-Party}\\
    \cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10}
     & Pooled & Control & Treat & Pooled & Control & Treat & Pooled & Control & Treat \\ 
  \midrule
    \multicolumn{10}{l}{Means}\\
    \midrule
    Fee(\%) &-0.137 *** & -0.178 *** & -0.090 *** & -0.181 *** & -0.217 *** & -0.106 *** & -0.106 *** & -0.148 *** & -0.080 *** \\ 
     & (0.012) & (0.018) & (0.011) & (0.021) & (0.029) & (0.018) & (0.015) & (0.023) & (0.016)  \\ 
    Discount(\%) & 0.079 *** & 0.078 *** & 0.065 *** & 0.107 *** & 0.115 *** & 0.068 *** & 0.060 *** & 0.058 *** & 0.063 *** \\ 
     & (0.007) & (0.009) & (0.008) & (0.013) & (0.016) & (0.012) & (0.008) & (0.012) & (0.010)  \\ 
    Anon & 0.373 * & 0.510 * & 0.189 & 0.920 ** & 0.516 & 0.983 ** & 0.017 & 0.444 & -0.349 \\ 
     &(0.184) & (0.257) & (0.224) & (0.340) & (0.443) & (0.369) & (0.209) & (0.320) & (0.286) \\ 
    HH & 0.086 & 0.196 & -0.044 & -0.099 & -0.389 & 0.199 & 0.115 & 0.535 + & -0.243 \\
     & (0.169) & (0.241) & (0.205) & (0.306) & (0.415) & (0.337) & (0.196) & (0.304) & (0.264) \\ 
    Daily & 0.653 *** & 0.470 * & 0.697 *** & 1.023 *** & 0.911 ** & 0.873 *** & 0.435 ** & 0.234 & 0.611 ** \\ 
     &  (0.135) & (0.189) & (0.164) & (0.233) & (0.304) & (0.257) & (0.163) & (0.250) & (0.220) \\ 
    Anon X HH &  0.222 & -0.016 & 0.419 & 0.712 & 1.141 & 0.138 & 0.066 & -0.657 & 0.679 \\ 
     & (0.327) & (0.464) & (0.399) & (0.589) & (0.800) & (0.643) & (0.380) & (0.586) & (0.520) \\ 
    Anon X Daily & -0.745 ** & -0.598 + & -0.759 * & -0.793 + & -0.618 & -0.843 + & -0.671 * & -0.622 & -0.776 + \\ 
     & (0.252) & (0.363) & (0.299) & (0.439) & (0.608) & (0.470) & (0.299) & (0.470) & (0.401)\\ 
    \midrule
    \multicolumn{10}{l}{Standard Deviations}\\
    \midrule
    Anon & 1.736 *** & 1.562 *** & 1.636 *** & 2.397 *** & 2.181 *** & 1.932 *** & 1.263 *** & 1.188 *** & 1.336 *** \\ 
     &  (0.099) & (0.102) & (0.095) & (0.204) & (0.209) & (0.171) & (0.103) & (0.118) & (0.108) \\ 
    HH & 0.610 *** & 0.665 *** & 0.426 *** & 0.923 *** & 0.770 *** & 0.803 *** & 0.367 ** & 0.584 *** & 0.054 \\ 
     & (0.087) & (0.108) & (0.124) & (0.143) & (0.179) & (0.158) & (0.128) & (0.144) & (0.302) \\ 
    Daily & 0.036 & 0.023 & 0.039 & 0.132 & 0.097 & 0.217 & 0.019 & 0.034 & 0.011 \\ 
     & (0.164) & (0.223) & (0.224) & (0.331) & (0.389) & (0.409) & (0.173) & (0.271) & (0.244) \\
    Anon X HH & 0.035 & 0.007 & 0.025 & 0.089 & 0.123 & 0.093 & 0.029 & 0.112 & 0.010 \\ 
     & (0.191) & (0.289) & (0.289) & (0.365) & (0.396) & (0.431) & (0.281) & (0.421) & (0.388) \\ 
    Anon X Daily & 1.254 *** & 1.643 *** & 0.677 * & 1.773 *** & 2.237 *** & 0.741 & 0.877 *** & 1.254 ** & 0.704 + \\ 
     &  (0.210) & (0.277) & (0.288) & (0.340) & (0.445) & (0.496) & (0.263) & (0.387) & (0.408) \\ 
     \midrule
     \multicolumn{10}{l}{Price Mis-interpretation}\\
     \midrule
     Fee (\%)& 0.042 ** & 0.085 *** & 0.002 & 0.027 & 0.079 * & -0.021 & 0.048 ** & 0.087 *** & 0.018 \\ 
   & (0.013) & (0.020) & (0.015) & (0.024) & (0.035) & (0.024) & (0.015) & (0.025) & (0.020) \\ 
  Discount (\%) & -0.078 *** & -0.093 *** & -0.050 *** & -0.085 *** & -0.096 *** & -0.048 * & -0.072 *** & -0.094 *** & -0.050 ** \\ 
  & (0.011) & (0.015) & (0.013) & (0.019) & (0.024) & (0.019) & (0.013) & (0.019) & (0.017) \\ 
     \midrule
     \multicolumn{10}{l}{Scale}\\
     \midrule
     Treatment & 0.858 * &  &  & 0.713 *** &  &  & 1.019 &  &   \\ 
     & (0.061) &  &  & (0.077) &  &  & (0.100) &  &  \\
    \midrule
    $n_{ind}$ & 965 & 477 & 488 & 450 & 234 & 216 & 515 & 243 & 272 \\ 
 $n_{obs}$ & 7720 & 3816 & 3904 & 3600 & 1872 & 1728 & 4120 & 1944 & 2176 \\ 
  AIC & 8645 & 4205 & 4435 & 3891 & 1930 & 1955 & 4703 & 2245 & 2458 \\ 
  BIC & 8749 & 4293 & 4522 & 3984 & 2007 & 2032 & 4798 & 2323 & 2538 \\ 
  logLik & -4307 & -2089 & -2203 & -1930 & -951 & -964 & -2336 & -1108 & -1215 \\ 
  $R^2_{MC}$ & 0.195 & 0.210 & 0.186 & 0.226 & 0.267 & 0.196 & 0.182 & 0.177 & 0.194 \\ 
  $R^2_{CS}$ & 0.237 & 0.253 & 0.227 & 0.269 & 0.309 & 0.237 & 0.223 & 0.218 & 0.236 \\ 
  $R^2_{NK}$ & 0.316 & 0.337 & 0.303 & 0.359 & 0.413 & 0.317 & 0.297 & 0.291 & 0.315 \\ 
   \bottomrule  \multicolumn{10}{@{}P@{}}{
    Note:+ $p<$ 0.1, * $p<$ 0.05, ** $p<$ 0.01, *** $p<$ 0.001. Standard errors in parentheses. McFadden (MF), Cox \& Snell (CS) and Nagelkerke (NK) pseudo-$R^2$. HH (Half-Hourly), D (Daily), Anon (Anonymised), Anon x HH and Anon x D are distributed normally whereas the price parameters, Fee(\%) and Discount (\%), are fixed. All models estimated with 1000 MHLS draws. For pooled models scale parameter significance for t-test against $\mu_0 = 1$.}
\end{tabularx}
\begin{tabularx}{\targetwidth}{@{}CCCCCCC@{}}
  \toprule
    & \multicolumn{2}{c}{Full Sample} & \multicolumn{2}{c}{Basic + Marketing \& Research} & \multicolumn{2}{c}{Third-Party}\\
    \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7}
    & Control & Treatment& Control & Treatment & Control & Treatment\\ 
  \midrule
  \multicolumn{7}{l}{Willingness-to-Accept (\%/month)}\\
  \midrule
    HH & 3.57 & -0.92 & -4.73 & 4.22 & 13.50 & -5.50 \\ 
    & [-5.06, 12.48] & [-9.85, 7.93] & [-15.62, 5.34] & [-9.7, 19.06] & [-1.31, 31.7] & [-18.01, 6.28] \\ 
   
    Daily & 8.26 & 15.02 & 10.95 & 17.94 & 5.23 & 13.60 \\ 
    & [1.93, 14.24] & [8.49, 21.83] & [4.31, 17.67] & [8.1, 29.12] & [-8.05, 15.83] & [4.47, 22.79] \\  

    Anon RT& 9.16 & 4.16 & 6.32 & 20.55 & 11.16 & -7.88 \\
     &  [0.05, 18.72] & [-5.56, 13.94] & [-4.39, 17.43] & [5.29, 38.78] & [-4.5, 28.99] & [-22.07, 4.78] \\ 

    Anon HH & 12.35 & 12.25 & 15.49 & 27.37 & 7.82 & 1.85 \\ 
    & [7.89, 17.35] & [7.18, 17.74] & [10.09, 21.96] & [17.63, 40.58] & [0.55, 15.77] & [-4.93, 8.1] \\ 
    
    Anon Daily& 6.88 & 2.76 & 9.93 & 21.18 & 1.62 & -11.59 \\ 
     & [-0.78, 15.37] & [-4.51, 10.18] & [1.39, 19.83] & [9.66, 35.84] & [-12.04, 16.62] & [-23.48, -1.3] \\ 
    
    \midrule
    \multicolumn{7}{l}{Willingness-to-Pay (\%/month)}\\
    \midrule

    HH & 1.53 & -0.73 & -2.56 & 2.52 & 5.05 & -4.60 \\ 
    & [-2.31, 5.23] & [-7.42, 5.46] & [-8.59, 2.75] & [-6.59, 11.23] & [-0.61, 10.9] & [-16.12, 4.68] \\ 

    Daily & 3.76 & 11.00 & 5.98 & 11.91 & 2.46 & 11.57 \\ 
    & [0.71, 7.43] & [5.14, 18.76] & [1.86, 11.29] & [4.32, 22.85] & [-2.12, 8.44] & [2.6, 26.14] \\

    Anon RT& 3.98 & 2.91 & 3.30 & 13.03 & 4.17 & -6.50 \\
     &  [0.01, 7.94] & [-4.05, 9.72] & [-2.36, 8.93] & [3.6, 23.4] & [-1.83, 10.16] & [-19.63, 3.64] \\ 

    Anon HH & 5.42 & 8.76 & 8.19 & 17.56 & 3.05 & 1.48 \\ 
    & [3.44, 7.64] & [5.09, 12.93] & [5.21, 11.7] & [11.39, 25.92] & [0.21, 6.23] & [-3.92, 6.7] \\ 

    Anon Daily & 2.91 & 1.76 & 5.08 & 13.25 & 0.31 & -9.85 \\
    & [-0.48, 5.91] & [-3.75, 6.28] & [0.83, 9.03] & [7.57, 19.04] & [-5.69, 4.97] & [-24.48, -0.82] \\ 
    \midrule
    \multirow{2}{*}{\makecell{WTA/WTP\\ Ratio}} &3.21 & 1.98 & 2.68 & 2.23 & 3.77 & 1.83 \\ 
    & [2.27, 4.47] & [1.33, 2.79] & [1.77, 3.95] & [1.3, 3.6] & [2.03, 6.76] & [0.96, 3.04] \\ 
    \bottomrule
   \multicolumn{7}{@{}P@{}}{
  Note: Confidence intervals (95\%) shown in square brackets. Generated using parametric
  bootstrap (Krinksy-Robb) with 100,000 draws simulated 10,000 times. HH - Half-Hourly, RT - Real-Time, Anon - Anonymised, WTP - Willingness-to-Pay, WTA - Willingness-to-Accept. The WTP values represent the average amount households are willing to pay for the specified data sharing option instead of sharing real-time non-anonymised data. The WTA represents the discount households would demand to share real-time non-anonymised data as opposed to the specified option.}
\end{tabularx}
\begin{tabularx}{\targetwidth}{@{}CCCCCCCC@{}}
  \toprule
    && \multicolumn{2}{c}{Full Sample} & \multicolumn{2}{c}{Basic + Marketing \& Research} & \multicolumn{2}{c}{Third-Party}\\
    \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}
     && WTP & WTA& WTP & WTA& WTP & WTA\\
    \midrule
    \multicolumn{8}{l}{H1: Treatment $>$ Control$^1$}\\
    \midrule
    \multicolumn{2}{c}{HH}          & 0.724             & 0.762             & 0.166             & 0.154             & \textbf{0.043}+    & \textbf{0.027}+\\
    \multicolumn{2}{c}{Daily}       & \textbf{0.021}+   & \textbf{0.068}+   & 0.115             & 0.126             & 0.946             & 0.873\\
    \multicolumn{2}{c}{Anon RT}     & 0.606             & 0.769             & \textbf{0.041}+    & \textbf{0.073}    & \textbf{0.041}+    & \textbf{0.034}+\\
    \multicolumn{2}{c}{Anon HH}     & \textbf{0.065}+   & 0.512             & \textbf{0.005}**   & \textbf{0.024}*   & 0.299             & 0.111\\
    \multicolumn{2}{c}{Anon Daily}  & 0.641             & 0.775             & \textbf{0.011}*   & \textbf{0.074}    & \textbf{0.036}+    & \textbf{0.066}\\
    \midrule
    \multicolumn{8}{l}{H1: Anon $>$ Non-Anon (Control Group)}\\
    \midrule
    \multicolumn{2}{c}{RT}     &            \textbf{0.025}* & \textbf{0.025}*            & 0.124 & 0.124 & \textbf{0.080} & \textbf{0.080} \\
    \multicolumn{2}{c}{HH}          &   \textbf{0.026}* & \textbf{0.026}*   & \textbf{0.000}*** & \textbf{0.000}*** & 0.760 & 0.759 \\
    \multicolumn{2}{c}{Daily}        &            0.610 & 0.609            & 0.579 & 0.581 & 0.661 & 0.661 \\ 
    \midrule
    \multicolumn{8}{l}{H1: Anon $>$ Non-Anon (Treatment Group)}\\
    \midrule
    \multicolumn{2}{c}{RT}      &      0.199 & 0.198         &\textbf{0.004}* & \textbf{0.004}* & 0.879 & 0.878 \\
    \multicolumn{2}{c}{HH}          &    \textbf{0.003}** & \textbf{0.003}**   &  \textbf{0.001}** & \textbf{0.001}** & 0.122 & 0.122 \\
    \multicolumn{2}{c}{Daily}        &    0.987 & 0.986      & 0.357 & 0.358 & 0.999 & 0.999 \\ 
    \midrule
    \multicolumn{8}{l}{H1: Freq1 $>$ Freq2 (Control Group)}\\
    \midrule
    HH & RT       &            0.203 & 0.202            &0.275 & 0.275 & 0.815 & 0.815 \\
    Daily  &  RT   &             \textbf{0.006}** & \textbf{0.006}**      &\textbf{0.000}*** & \textbf{0.000}*** & \textbf{0.003}** & \textbf{0.003}** \\ 
    Daily & HH & 0.177 & 0.177 & \textbf{0.046}+ & \textbf{0.046}+ & \textbf{0.005}* & \textbf{0.005}* \\ 
    Anon HH & Anon RT & 0.236 & 0.234 & 0.170 & 0.170 & \textbf{0.060} & \textbf{0.060} \\  
    Anon Daily & Anon HH & 0.930 & 0.930 &  0.904 & 0.904 & 0.996 & 0.996 \\ 
    Anon Daily & Anon RT & 0.691 & 0.692 & 0.464 & 0.463 & 0.723 & 0.723 \\ 
    \midrule
    \multicolumn{8}{l}{H1: Freq1 $>$ Freq2 (Treatment Group)}\\
    \midrule
    HH & RT       &        0.582 & 0.581      &0.819 & 0.820 & \textbf{0.038} & \textbf{0.038} \\ 
    Daily & RT   &     \textbf{0.000}*** & \textbf{0.000}***   & \textbf{0.001}** & \textbf{0.001}** & 0.169 & 0.170 \\ 
    Daily & HH &\textbf{0.002}** & \textbf{0.002}** & \textbf{0.004}* & \textbf{0.004}* & 0.790 & 0.791 \\ 
    Anon HH & Anon RT & \textbf{0.039}* & \textbf{0.039}* &  \textbf{0.038} & \textbf{0.038} & 0.661 & 0.660 \\ 
    Anon Daily & Anon HH &  0.998 & 0.998 & 0.916 & 0.916 & 0.829 & 0.829 \\ 
    Anon Daily & Anon RT & 0.623 & 0.623 & 0.264 & 0.264 & 0.880 & 0.880 \\ 
    \midrule
    \multicolumn{2}{l}{H1: WTA $>$ WTP} & Control & Treatment & Control & Treatment & Control & Treatment \\
    \midrule
    \multicolumn{2}{c}{HH}    & 0.202 & 0.564 & 0.819 & 0.283 & \textbf{0.038} & 0.667 \\ 
    \multicolumn{2}{c}{Daily}     & \textbf{0.006}* & \textbf{0.039} & \textbf{0.002}* & \textbf{0.041} & 0.170 & 0.206 \\
    \multicolumn{2}{c}{Anon RT}   & \textbf{0.025} & 0.220 & 0.125 & \textbf{0.046} & \textbf{0.080} & 0.708 \\ 
    \multicolumn{2}{c}{Anon HH}   & \textbf{0.000}*** & \textbf{0.040} & \textbf{0.001}** & \textbf{0.042} & \textbf{0.020}+ & 0.368 \\ 
    \multicolumn{2}{c}{Anon Daily}  & \textbf{0.040} & 0.225 & \textbf{0.013}+ & \textbf{0.042} & 0.418 & 0.780 \\
    \midrule
    \multicolumn{2}{l}{H1: $\Delta$BM $>$ $\Delta$TP$^2$} & WTP & WTA\\
    \midrule
    \multicolumn{2}{c}{HH}    & \textbf{0.000}*** & \textbf{0.000}*** \\ 
    \multicolumn{2}{c}{Daily}     & 0.658 & 0.555 \\ 
    \multicolumn{2}{c}{Anon RT}   & \textbf{0.000}*** & \textbf{0.000}*** \\ 
    \multicolumn{2}{c}{Anon HH}   &  \textbf{0.004}** & \textbf{0.014}* \\ 
    \multicolumn{2}{c}{Anon Daily}  & \textbf{0.002}** & \textbf{0.020}* \\ 
   \bottomrule  
   \multicolumn{8}{@{}P@{}}{
  Note: + $p<$ 0.1, * $p<$ 0.05, ** $p<$ 0.01, *** $p<$ 0.001. HH - Half-Hourly, RT - Real-Time, Anon - Anonymised, WTP - Willingness-to-Pay, WTA - Willingness-to-Accept BM - Basic + Marketing \& Research,  TP - Third Party. Full combinatorial tests were performed on mean WTP/A distributions in Table \ref{tab:wtpa.conf} obtained from mixed logit models in Table \ref{tab:mixl.split}. Significance labels for split sample analysis based on adjusted $p$-values using Holm correction for multiple comparisons for subgroups (BM, TP). $^1$For the third party subgroup H1: Control $>$ Treatment. $^2$Complete combinatorial test $p$-values comparing difference in control and treatment groups between BM and TP.}
\end{tabularx}
\begin{tabularx}{\targetwidth}{@{}rCCCCCCC@{}}
  \toprule
  \textbf{Main Effects} & \multicolumn{2}{c}{Mean} &  \multicolumn{2}{c}{St. Dev.}\\ 
  \midrule
  Fee (\%)&-0.126*** &(0.010) \\
  Discount (\%)& 0.072*** &(0.006)  \\
  Anon&  0.030 &(0.278) &1.538*** &(0.068)\\
  HH & 0.164 &(0.224) & 0.521*** &(0.081)\\
  Daily &   0.543* &(0.250)   & 0.014 &(0.142)\\
  Anon x HH &  0.273 &(0.303) & 0.023 &(0.185)\\
  Anon x Daily &-0.670** &(0.232) & 1.174*** &(0.186)\\
   \midrule
   \textbf{Interactions} & \multicolumn{2}{c}{Anon} & \multicolumn{2}{c}{HH} & \multicolumn{2}{c}{Daily} \\
   \midrule
  AGE 35-54 &  0.008 &(0.158) & -0.180 &(0.115) & 0.202 &(0.155) \\ 
  AGE 55-64 & 0.217 &(0.197) & -0.209 &(0.141) & 0.025 &(0.192)  \\ 
  AGE 65+ & 0.446* &(0.180) & -0.104 &(0.130) & 0.084 &(0.176) \\ 
  GEN Female  & 0.433*** &(0.125) & 0.244** &(0.090) & 0.066 &(0.122) \\ 
  SEG C1 &   0.034 &(0.166) & -0.244* &(0.120) & -0.199 &(0.164) \\ 
  SEG C2 &  -0.042 &(0.178) & -0.224+ &(0.128) & -0.108 &(0.173)  \\ 
  SEG AB &    0.272 &(0.171) & -0.314* &(0.124) & -0.385* &(0.166)  \\ 
  SM No & 0.258+ &(0.145) & 0.029 &(0.105) & 0.252+ &(0.142) \\ 
  TVT Yes & 0.457* &(0.208) & 0.244 &(0.149) & -0.164 &(0.195)\\ 
  IHD High  & 0.116 &(0.168) & 0.046 &(0.122) & 0.301+ &(0.166) \\ 
  DSA MR & 0.057 &(0.185) & -0.009 &(0.134) & 0.079 &(0.177) \\
  DSA TP &  -0.649*** &(0.144) & 0.021 &(0.104) & -0.149 &(0.140) \\  
  \midrule
  \multicolumn{7}{l}{\textbf{Price Mis-Interpretation}}\\
  \midrule
  Fee (\%)& 0.039** &(0.012)\\
  Discount (\%) & -0.069*** &(0.010)\\
  \midrule
  $n_{ind}$ & \multicolumn{6}{c}{965}  \\ 
  $n_{obs}$ & \multicolumn{6}{c}{7720}  \\ 
  AIC & \multicolumn{6}{c}{8616}  \\ 
  BIC & \multicolumn{6}{c}{8964} \\ 
  logLik & \multicolumn{6}{c}{-4258}  \\ 
  $R^2_{MC}$ & \multicolumn{6}{c}{0.204}  \\ 
  $R^2_{CS}$ & \multicolumn{6}{c}{0.247}  \\ 
  $R^2_{NK}$ & \multicolumn{6}{c}{0.329}  \\ 
   \bottomrule  
   \multicolumn{7}{@{}P@{}}{
  Note:+ $p<$ 0.1, * $p<$ 0.05, ** $p<$ 0.01, *** $p<$ 0.001. 
  Standard errors in parentheses. HH (Half-Hourly), D (Daily), 
  Anon (Anonymised), Anon x HH and Anon x D are distributed normally, whereas the price parameters, Fee (\%) and Discount (\%), 
  follow zero-bounded symmetric triangular distributions. GEN - Gender, SM - Smart Meter Ownership, DSA - Data Sharing Attitude, MR - Marketing \& Research, TP - Third Party, IHD - Engagement with In-Home Display more than once a week, TVT - Time-Varying Tariff. Base categories: GEN=Male, SM=Yes, AGE=18-34, SEG=DE, DSA=Basic, IHD=Low, TVT=No.}
\end{tabularx}
\begin{tabularx}{\targetwidth}{@{}CCCCCCCCCCCC@{}}
      \toprule
      \multicolumn{2}{c}{Group} & \multicolumn{5}{c}{WTP} & \multicolumn{5}{c}{WTA}\\
      \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12}
        1 & 2 & HH & Anon HH & Daily & Anon Daily & Anon RT & HH & Anon HH & Daily & Anon Daily & Anon RT\\
      \midrule
      \multicolumn{12}{l}{\textbf{Gender (GEN)}}\\
      \midrule
    F & M & 0.143 & 0.385 & \textbf{0.044}* & \textbf{0.000}*** & \textbf{0.009}** & 0.143 & 0.356 & \textbf{0.046}* & \textbf{0.000}*** & \textbf{0.014}* \\ 
    \midrule
    \multicolumn{12}{l}{\textbf{Age (AGE)}}\\
    \midrule
      35-54 & 18-34 & 0.774 & 0.206 & 0.487 & 0.803 & 0.205 & 0.773 & 0.162 & 0.487 & 0.807 & 0.210 \\
      55-64 & 18-34 & 0.797 & 0.463 & 0.232 & 0.492 & 0.211 & 0.797 & 0.456 & 0.234 & 0.492 & 0.216 \\ 
      65+ & 18-34 & 0.663 & 0.372 & \textbf{0.058} & \textbf{0.067} & \textbf{0.026} & 0.662 & 0.351 & \textbf{0.061} & \textbf{0.067} & \textbf{0.032} \\  
      55-64 & 35-54  & 0.548 & 0.750 & 0.235 & 0.227 & 0.457 & 0.548 & 0.785 & 0.238 & 0.224 & 0.460 \\
      65+ & 35-54 & 0.377 & 0.681 & \textbf{0.056} & \textbf{0.008}* & 0.107 & 0.377 & 0.716 & \textbf{0.059} & \textbf{0.008}* & 0.123 \\  
      65+ & 55-64 & 0.339 & 0.415 & 0.224 & \textbf{0.096} & 0.169 & 0.339 & 0.404 & 0.228 & \textbf{0.095} & 0.182 \\   
      \midrule
      \multicolumn{12}{l}{\textbf{Socio-Economic Group (SEG)}}\\
      \midrule
      AB & C1 & 0.613 & 0.774 & 0.192 & 0.221 & 0.418 & 0.613 & 0.808 & 0.197 & 0.219 & 0.421 \\ 
      AB & C2 & 0.641 & 0.863 & 0.132 & 0.162 & 0.440 & 0.641 & 0.898 & 0.136 & 0.161 & 0.442 \\ 
      AB & DE & 0.899 & 0.937 & 0.164 & 0.576 & 0.666 & 0.898 & 0.966 & 0.168 & 0.577 & 0.658 \\ 
      C1 & C2 & 0.531 & 0.633 & 0.392 & 0.397 & 0.519 & 0.531 & 0.659 & 0.393 & 0.397 & 0.518 \\
      C1 & DE & 0.841 & 0.778 & 0.453 & 0.839 & 0.742 & 0.840 & 0.825 & 0.454 & 0.842 & 0.733 \\ 
      C2 & DE & 0.819 & 0.662 & 0.563 & 0.885 & 0.716 & 0.817 & 0.694 & 0.562 & 0.887 & 0.708 \\ 
      \midrule
      \multicolumn{12}{l}{\textbf{Smart Meter Ownership (SM)}}\\
      \midrule
      No & Yes & 0.454 & 0.143 & 0.160 & \textbf{0.057}+ & \textbf{0.012}* & 0.454 & \textbf{0.091}+ & 0.163 & \textbf{0.054}+ & \textbf{0.017}* \\ 
      \midrule
      \multicolumn{12}{l}{\textbf{Time-Varying Tariff (TVT)}}\\
      \midrule
      Yes & No & 0.171 & 0.729 & \textbf{0.067}+ & \textbf{0.003}** & 0.168 & 0.172 & 0.755 & \textbf{0.069}+ & \textbf{0.003}** & 0.179 \\ 
      \midrule
      \multicolumn{12}{l}{\textbf{IHD Engagement (IHD)}}\\
      \midrule
      High & Low & 0.428 & 0.118 & 0.335 & 0.219 & \textbf{0.051}+ & 0.428 & \textbf{0.074}+ & 0.338 & 0.218 & \textbf{0.061}+ \\ 
      \midrule
      \multicolumn{12}{l}{\textbf{Data Sharing Attitudes (DSA)}}\\
      \midrule
      BA & MR & 0.485 & 0.617 & 0.578 & 0.578 & 0.696 & 0.485 & 0.642 & 0.576 & 0.579 & 0.675 \\ 
      BA & TP & 0.535 & 0.268 & \textbf{0.006}* & \textbf{0.000}** & \textbf{0.000}*** & 0.535 & 0.222 & \textbf{0.007}* & \textbf{0.000}*** & \textbf{0.001}** \\ 
      MR & TP & 0.550 & 0.185 & \textbf{0.005}* & \textbf{0.001}** & \textbf{0.000}*** & 0.550 & 0.138 & \textbf{0.005}* & \textbf{0.001}** & \textbf{0.000}*** \\ 
       \bottomrule  
       \multicolumn{12}{@{}P@{}}{
      Note:+ $p<$ 0.1, * $p<$ 0.05, ** $p<$ 0.01, *** $p<$ 0.001. Significance labels based on adjusted $p$-values using Holm correction for multiple comparisons within each socio-demographic group. One-sided combinatorial test with H1: Group 1 $>$ Group 2.  HH (Half-Hourly), Anon (Anonymised).} 
    \end{tabularx}
\begin{tabularx}{\targetwidth}{@{}CCCCCCCCCCCC@{}}
  \toprule
  \multicolumn{2}{c}{Group} & \multicolumn{5}{c}{WTP} & \multicolumn{5}{c}{WTA}\\
  \cmidrule(lr){1-2} \cmidrule(lr){3-7} \cmidrule(lr){8-12}
    1 & 2 & HH & Anon HH & Daily & Anon Daily & Anon RT & HH & Anon HH & Daily & Anon Daily & Anon RT\\
  \midrule
  \multicolumn{12}{l}{\textbf{Gender (GEN)}}\\
  \midrule
F & M & 0.193 & \textbf{0.001}** & 0.522 & \textbf{0.059}+ & 0.125 & 0.185 & \textbf{0.000}*** & 0.341 & \textbf{0.056}+ & \textbf{0.099}+ \\ 
\midrule
\multicolumn{12}{l}{\textbf{Age (AGE)}}\\
\midrule
  35-54 & 18-34 & 0.948 & 0.662 & 0.413 & \textbf{0.040} & 0.834 & 0.944 & 0.763 & 0.505 & \textbf{0.036} & 0.830 \\ 
  55-64 & 18-34 & 0.611 & 0.215 & 0.343 & \textbf{0.007}* & 0.213 & 0.736 & 0.591 & 0.599 & \textbf{0.012}+ & 0.406 \\ 
  65+ & 18-34 & 0.759 & \textbf{0.024} & 0.308 & \textbf{0.000}** & 0.217 & 0.791 & 0.114 & 0.423 & \textbf{0.004}* & 0.327 \\ 
  55-64 & 35-54  & \textbf{0.070} & \textbf{0.098} & 0.400 & 0.115 & \textbf{0.021} & \textbf{0.062} & 0.257 & 0.632 & 0.232 & \textbf{0.033} \\ 
  65+ & 35-54 & \textbf{0.093} & \textbf{0.002}* & 0.359 & \textbf{0.031} & \textbf{0.01}+ & \textbf{0.09} & \textbf{0.004}* & 0.382 & \textbf{0.072} & \textbf{0.013}+ \\ 
  65+ & 55-64 & 0.668 & 0.156 & 0.492 & 0.396 & 0.553 & 0.607 & \textbf{0.020} & 0.248 & 0.250 & 0.366 \\ 
  \midrule
  \multicolumn{12}{l}{\textbf{Socio-Economic Group (SEG)}}\\
  \midrule
  AB & C1 & 0.465 & 0.488 & 0.722 & 0.567 & 0.250 & 0.456 & 0.566 & 0.840 & 0.580 & 0.269 \\ 
  AB & C2 & 0.517 & \textbf{0.048} & 0.648 & \textbf{0.087} & 0.178 & 0.437 & 0.660 & 0.985 & 0.110 & 0.385 \\ 
  AB & DE & 0.877 & \textbf{0.032} & \textbf{0.070} & 0.668 & 0.326 & 0.957 & 0.967 & 0.521 & 0.952 & 0.821 \\ 
  C1 & C2 & 0.550 & \textbf{0.058} & 0.433 & \textbf{0.063} & 0.380 & 0.451 & 0.633 & 0.974 & \textbf{0.100} & 0.467 \\ 
  C1 & DE& 0.908 & \textbf{0.049} & \textbf{0.015}+ & 0.593 & 0.649 & 0.962 & 0.951 & 0.287 & 0.937 & 0.901 \\ 
  C2 & DE & 0.842 & 0.663 & \textbf{0.035} & 0.982 & 0.759 & 0.839 & 0.691 & \textbf{0.022} & 0.964 & 0.765 \\ 
  \midrule
  \multicolumn{12}{l}{\textbf{Smart Meter Ownership (SM)}}\\
  \midrule
  No & Yes & 0.146 & \textbf{0.053}+ & 0.107 & \textbf{0.033}* & \textbf{0.036}* & 0.153 & \textbf{0.098}+ & \textbf{0.084}+ & \textbf{0.062}+ & \textbf{0.049}* \\ 
  \midrule
  \multicolumn{12}{l}{\textbf{Time-Varying Tariff (TVT)}}\\
  \midrule
  Yes & No & 0.131 & 0.540 & 0.980 & 0.464 & 0.226 & 0.144 & 0.233 & 0.957 & 0.395 & 0.186 \\ 
  \midrule
  \multicolumn{12}{l}{\textbf{IHD Engagement (IHD)}}\\
  \midrule
  High & Low & 0.531 & 0.726 & 0.577 & 0.242 & 0.657 & 0.531 & 0.732 & 0.600 & 0.265 & 0.655 \\ 
  \midrule
  \multicolumn{12}{l}{\textbf{Data Sharing Attitudes (DSA)}}\\
  \midrule
  BA & MR &0.402 & 0.139 & 0.366 & 0.123 & 0.307 & 0.378 & 0.885 & 0.862 & 0.618 & 0.632 \\
  BA & TP & 0.669 & \textbf{0.000}*** & 0.192 & \textbf{0.000}*** & \textbf{0.033}+ & 0.689 & \textbf{0.000}*** & 0.312 & \textbf{0.000}*** & \textbf{0.060} \\ 
  MR & TP & 0.738 & \textbf{0.003}** & 0.344 & \textbf{0.012}* & 0.147 & 0.712 & \textbf{0.000}*** & \textbf{0.092} & \textbf{0.013}* & 0.122 \\ 
   \bottomrule  
   \multicolumn{12}{@{}P@{}}{
  Note:+ $p<$ 0.1, * $p<$ 0.05, ** $p<$ 0.01, *** $p<$ 0.001. Significance labels based on adjusted $p$-values using Holm correction for multiple comparisons within each socio-demographic group. One-sided Poe test with H1: Group 1 $>$ Group 2.  HH (Half-Hourly), Anon (Anonymised).} 
\end{tabularx}
\begin{tabularx}{\targetwidth}{@{}CCCCCCCC@{}}
  \toprule
    && \multicolumn{2}{c}{Full Sample} & \multicolumn{2}{c}{Basic + Marketing \& Research} & \multicolumn{2}{c}{Third-Party}\\
    \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8}
     && WTP & WTA& WTP & WTA& WTP & WTA\\
    \midrule
    \multicolumn{8}{l}{H1: Treatment $>$ Control$^1$}\\
    \midrule
    \multicolumn{2}{c}{HH}          & 0.749 & 0.791 & \textbf{0.034} & \textbf{0.021}+ & 0.155 & 0.152 \\ 
    \multicolumn{2}{c}{Daily}       &  \textbf{0.026}+ & \textbf{0.089} & 0.957 & 0.837 & 0.167 & 0.121 \\
    \multicolumn{2}{c}{Anon RT}     & 0.631 & 0.802 & \textbf{0.041} & \textbf{0.041} & \textbf{0.050} & \textbf{0.067} \\ 
    \multicolumn{2}{c}{Anon HH}     & 0.133 & 0.704 & 0.286 & \textbf{0.085} & \textbf{0.014}* & \textbf{0.028}+ \\ 
    \multicolumn{2}{c}{Anon Daily}  & 0.715 & 0.826 & \textbf{0.038} & 0.123 & \textbf{0.024}+ & \textbf{0.080} \\ 
    \midrule
    \multicolumn{8}{l}{H1: Anon $>$ Non-Anon (Control Group)}\\
    \midrule
    \multicolumn{2}{c}{RT}     &  \textbf{0.026}* & \textbf{0.026}* & 0.121 & 0.120 & \textbf{0.086}+ & \textbf{0.087}+ \\ 
    \multicolumn{2}{c}{HH}          &   \textbf{0.041}* & \textbf{0.040}* & \textbf{0.000}*** & \textbf{0.000}*** & 0.821 & 0.820 \\ 
    \multicolumn{2}{c}{Daily}        &           0.550 & 0.552 & 0.609 & 0.609 & 0.593 & 0.593 \\ 
    \midrule
    \multicolumn{8}{l}{H1: Anon $>$ Non-Anon (Treatment Group)}\\
    \midrule
    \multicolumn{2}{c}{RT}      &      0.184 & 0.184 & \textbf{0.003}** & \textbf{0.003}** & 0.877 & 0.877 \\ 
    \multicolumn{2}{c}{HH}          &  \textbf{0.004}** & \textbf{0.004}** & \textbf{0.002}** & \textbf{0.001}** & 0.127 & 0.127 \\ 
    \multicolumn{2}{c}{Daily}        &    0.989 & 0.989 & 0.381 & 0.380 & 1.000 & 1.000 \\ 
    \midrule
    \multicolumn{8}{l}{H1: Freq1 $>$ Freq2 (Control Group)}\\
    \midrule
    HH & RT       &  0.177 & 0.178 & 0.782 & 0.782 & \textbf{0.032}* & \textbf{0.033}* \\ 
    Daily  &  RT   &  \textbf{0.014}* & \textbf{0.014}* & \textbf{0.001}** & \textbf{0.001}** & 0.291 & 0.291 \\ 
    Daily & HH & 0.250 & 0.250 & \textbf{0.004}** & \textbf{0.004}** & 0.872 & 0.871 \\ 
    Anon HH & Anon RT & 0.262 & 0.261 & \textbf{0.056}+ & \textbf{0.055}+ & 0.696 & 0.696 \\ 
    Anon Daily & Anon HH & 0.907 & 0.907 & 0.896 & 0.896 & 0.811 & 0.811 \\ 
    Anon Daily & Anon RT & 0.681 & 0.682 & 0.293 & 0.293 & 0.886 & 0.885 \\ 
    \midrule
    \multicolumn{8}{l}{H1: Freq1 $>$ Freq2 (Treatment Group)}\\
    \midrule
    HH & RT       & 0.573 & 0.573 & 0.248 & 0.248 & 0.822 & 0.822 \\ 
    Daily & RT   &  \textbf{0.000}*** & \textbf{0.000}*** & \textbf{0.000}*** & \textbf{0.000}*** & \textbf{0.003}** & \textbf{0.003}** \\ 
    Daily & HH &\textbf{0.002}** & \textbf{0.002}** & \textbf{0.051}+ & \textbf{0.051}+ & \textbf{0.005}** & \textbf{0.005}** \\
    Anon HH & Anon RT & \textbf{0.053}+ & \textbf{0.054}+ & 0.218 & 0.218 & \textbf{0.067}+ & \textbf{0.066}+ \\ 
    Anon Daily & Anon HH &  0.998 & 0.998 & 0.892 & 0.893 & 0.998 & 0.998 \\ 
    Anon Daily & Anon RT & 0.672 & 0.672 & 0.517 & 0.516 & 0.765 & 0.765 \\ 
    \midrule
     \multicolumn{2}{l}{H1: WTA $>$ WTP} & Control & Treatment & Control & Treatment & Control & Treatment \\
    \midrule
    \multicolumn{2}{c}{HH}    & 0.178 & 0.570 & 0.781 & 0.248 & \textbf{0.033} & 0.736 \\ 
    \multicolumn{2}{c}{Daily}     &\textbf{0.014}* & \textbf{0.003}* & \textbf{0.002}* & \textbf{0.003}* & 0.291 & 0.114 \\
    \multicolumn{2}{c}{Anon RT}   & \textbf{0.027} & 0.188 & 0.121 & \textbf{0.005}* & \textbf{0.087} & 0.782 \\ 
    \multicolumn{2}{c}{Anon HH}   & \textbf{0.000}*** & \textbf{0.002}** & \textbf{0.000}** & \textbf{0.002}** & \textbf{0.033}+ & 0.345 \\  
    \multicolumn{2}{c}{Anon Daily}  & \textbf{0.043} & 0.255 & \textbf{0.016}+ & \textbf{0.003}* & 0.438 & 0.879 \\ 
    \midrule
    \multicolumn{2}{l}{H1: $\Delta$BM $>$ $\Delta$TP$^2$} & WTP & WTA\\
    \midrule
    \multicolumn{2}{c}{HH}    & \textbf{0.000}*** & \textbf{0.001}*** \\ 
    \multicolumn{2}{c}{Daily}     &  0.751 & 0.569 \\ 
    \multicolumn{2}{c}{Anon RT}   & \textbf{0.031}* & \textbf{0.012}* \\  
    \multicolumn{2}{c}{Anon HH}   &  \textbf{0.004}** & \textbf{0.014}* \\ 
    \multicolumn{2}{c}{Anon Daily}  & \textbf{0.015}* & \textbf{0.056}+ \\ 
   \bottomrule  
   \multicolumn{8}{@{}P@{}}{
  Note: + $p<$ 0.1, * $p<$ 0.05, ** $p<$ 0.01, *** $p<$ 0.001. HH - Half-Hourly, RT - Real-Time, Anon - Anonymised, WTP - Willingness-to-Pay, WTA - Willingness-to-Accept, BM - Basic + Marketing \& Research,  TP - Third Party. Full combinatorial tests were performed on mean WTP/A distributions in Table \ref{tab:wtpa.conf} obtained from mixed logit models in Table \ref{tab:mixl.split}. Significance labels for split sample analysis based on adjusted $p$-values using Holm correction for multiple comparisons for subgroups (BM, TP). $^1$For the third party subgroup H1: Control $>$ Treatment. $^2$Complete combinatorial test $p$-values comparing difference in control and treatment groups between BM and TP.}
\end{tabularx}
\begin{tabularx}{\targetwidth}{@{}CCCCCCCCCC@{}}
  \toprule
  \multicolumn{2}{c}{\multirow{2}{*}{Grouping}} & \multirow{2}{*}{\makecell{Test\\Stat}} & \multicolumn{3}{c}{$p$} & \multicolumn{4}{c}{Effect} \\ 
\cmidrule(lr){4-6} \cmidrule(lr){7-10}
 &  &  & unadj. & adj. & sig. & Est. & Low & High & Size \\
 \midrule
    \multicolumn{10}{l}{\textbf{Age (AGE)}}\\
  \midrule
  \multicolumn{2}{c}{Omnibus (3)} & 38.40 & 0.000 &  & *** & 0.04 & 0.03 & 1.00 & small \\ 
  18-34 & 35-54 & 3.94 & 0.000 & 0.000 & *** & -0.15 & -0.24 & -0.06 & small \\ 
  18-34 & 55-64 & 4.44 & 0.000 & 0.000 & *** & -0.21 & -0.32 & -0.10 & small \\ 
  18-34 & 65+ & 5.75 & 0.000 & 0.000 & *** & -0.24 & -0.34 & -0.15 & small \\ 
  35-54 & 55-64 & 1.29 & 0.196 & 0.391 & n.s. &  &  &  &  \\ 
  35-54 & 65+ & 2.27 & 0.023 & 0.069 & + & -0.09 & -0.19 & 0.01 & negligible \\ 
  55-64 & 65+ & 0.66 & 0.512 & 0.512 & n.s. &  &  &  &  \\ 
  \midrule
    \multicolumn{10}{l}{\textbf{Gender (GEN)}}\\
  \midrule
  M & F & 114598.00 & 0.617 &  & n.s. &  &  &  &  \\ 
    \midrule
    \multicolumn{10}{l}{\textbf{Socio-Economic Group (SEG)}}\\
  \midrule
   \multicolumn{2}{c}{Omnibus (3)} & 23.05 & 0.000 &  & *** & 0.02 & 0.01 & 1.00 & small \\ 
  AB & C1 & 1.93 & 0.054 & 0.159 & n.s. &  &  &  &  \\ 
  AB & C2 & 1.93 & 0.053 & 0.159 & n.s. &  &  &  &  \\ 
  AB & DE & 4.75 & 0.000 & 0.000 & *** & -0.20 & -0.29 & -0.10 & small \\ 
  C1 & C2 & 0.13 & 0.896 & 0.896 & n.s. &  &  &  &  \\ 
  C1 & DE & 2.87 & 0.004 & 0.020 & * & -0.12 & -0.21 & -0.02 & small \\ 
  C2 & DE & 2.55 & 0.011 & 0.043 & * & -0.11 & -0.21 & -0.01 & small \\  
  \midrule
    \multicolumn{10}{l}{\textbf{Smart Meter Ownership (SM)}}\\
  \midrule
  Yes & No  & 58742.50 & 0.000 &  & *** & -0.49 & -0.55 & -0.43 & large \\ 
  \midrule
  \multicolumn{10}{l}{\textbf{In-Home Display Engagement (IHD)}}\\
  \midrule
  High & Low & 109095.50 & 0.000 &  & *** & 0.32 & 0.24 & 0.39 & medium \\ 
  \midrule
  \multicolumn{10}{l}{\textbf{Time-Varying Tariff (TVT)}}\\
  \midrule
  Yes & No & 43927.00 & 0.150 &  & n.s. &  &  &  &  \\
  \midrule
    \multicolumn{10}{l}{\textbf{Data Sharing Attitude (DSA)}}\\
  \midrule
  \multicolumn{2}{c}{Omnibus (2)}  & 23.56 & 0.000 &  & *** & 0.02 & 0.01 & 1.00 & small \\ 
  BA & MR & 2.65 & 0.008 & 0.016 & * & 0.12 & 0.01 & 0.23 & small \\ 
  BA & TP & 4.84 & 0.000 & 0.000 & *** & 0.17 & 0.09 & 0.25 & small \\ 
  MR & TP & 1.15 & 0.249 & 0.249 & n.s. &  &  &  &  \\ 
  \midrule
    \multicolumn{10}{l}{\textbf{Initial Willingness-to-Share (WTS)}}\\
  \midrule
  \multicolumn{2}{c}{Omnibus (4)}  & 164.72 & 0.000 &  & *** & 0.17 & 0.13 & 1.00 & large \\ 
  NVW & NAW & 3.82 & 0.000 & 0.000 & *** & -0.30 & -0.46 & -0.12 & medium \\ 
  IND & NAW & 6.39 & 0.000 & 0.000 & *** & -0.40 & -0.52 & -0.27 & medium \\ 
  IND & NVW & 1.59 & 0.112 & 0.224 & n.s. &  &  &  &  \\ 
 
  QW & NAW & 10.32 & 0.000 & 0.000 & *** & -0.63 & -0.71 & -0.53 & large \\ 
  QW & NVW & 5.26 & 0.000 & 0.000 & *** & -0.33 & -0.45 & -0.19 & medium \\ 
  QW & IND & 5.53 & 0.000 & 0.000 & *** & -0.22 & -0.32 & -0.13 & small \\ 
  
  VW & NAW & 10.88 & 0.000 & 0.000 & *** & -0.67 & -0.74 & -0.58 & large \\ 
  VW & NVW & 5.88 & 0.000 & 0.000 & *** & -0.37 & -0.49 & -0.23 & medium \\ 
  VW & IND & 6.40 & 0.000 & 0.000 & *** & -0.27 & -0.36 & -0.17 & small \\ 
  VW & QW & 1.13 & 0.259 & 0.259 & n.s. &  &  &  &  \\ 
   \bottomrule  \multicolumn{10}{@{}P@{}}{
  Note: + $p<$ 0.1, * $p<$ 0.05, ** $p<$ 0.01, *** $p<$ 0.001. Kruskal-Wallis (KW) rank-sum omnibus test for groupings with $\geq $3 (df in brackets). Effect size given by $\hat\epsilon^2_{ord} = \frac{\chi^2_{KW}(n+1)}{(n^2-1)}$, where, $\chi^2_{KW}$ is the test statistic. Effect size interpretation is based on \cite{Field2013}. Dunn's test for post-hoc pairwise comparisons with Holm correction for multiple comparisons (adj.). Here the $z$ test statistic is reported and effect size is the biserial rank correlation $r^{rb}=1-\frac{2W_{MW}}{n_1*n_2}$, where, $W_{MW}$ is the test statistic for corresponding Mann-Whitney (MW) U Test. Effect size interpretation based on \cite{Cohen2013}. For dichotomous groupings $W_{MW}$, and $r^{rb}$ are reported.}
\end{tabularx}
\begin{tabularx}{\targetwidth}{@{}CCCCCCCCCCC@{}}
  \toprule
\multicolumn{2}{c}{\multirow{2}{*}{Grouping}} & \multirow{2}{*}{\makecell{Test\\Stat}} & \multicolumn{4}{c}{$p$} & \multicolumn{4}{c}{Effect} \\ 
\cmidrule(lr){4-7} \cmidrule(lr){8-11}
 &  &  & unadj. & adj. & full & sig. & Est. & Low & High & Size \\
  \midrule
   \multicolumn{10}{l}{\textbf{Experimental Group}}\\
  \midrule
    Control & Treatment  & 115793 & 0.865 &  & & n.s. &  &  &  &  \\ 
 \midrule
   \multicolumn{10}{l}{\textbf{Data Sharing Attitudes (DSA)}}\\
  \midrule
  \multicolumn{2}{c}{Omnibus (5)} & 24.88 & 0.000 &  &  & *** & 0.03 & 0.02 & 1.00 & small \\ 
  \multicolumn{2}{c}{Basic} & 0.71 & 0.478 & 1.000 & 1.000 & n.s. &  &  &  &  \\ 
  \multicolumn{2}{c}{Marketing} & 0.68 & 0.498 & 1.000 & 1.000 & n.s. &  &  &  &  \\ 
  \multicolumn{2}{c}{Third-Party} & 0.60 & 0.549 & 1.000 & 1.000 & n.s. &  &  &  &  \\ 
  \midrule
   \multicolumn{10}{l}{\textbf{Initial Willingness-to-Share (WTS)}}\\
  \midrule
  \multicolumn{2}{c}{Omnibus (9)} & 167.66 & 0.000 &  &  & *** & 0.17 & 0.14 & 1.00 & large \\ 
  \multicolumn{2}{c}{Not at all willing} & 0.54 & 0.588 & 1.000 & 1.000 & n.s. &  &  &  &  \\ 
  \multicolumn{2}{c}{Not very willing} & 0.63 & 0.525 & 1.000 & 1.000 & n.s. &  &  &  &  \\ 
  \multicolumn{2}{c}{Indifferent} & 0.22 & 0.829 & 1.000 & 1.000 & n.s. &  &  &  &  \\ 
  \multicolumn{2}{c}{Quite willing} & 1.36 & 0.175 & 0.875 & 1.000 & n.s. &  &  &  &  \\ 
  \multicolumn{2}{c}{Very willing} & 0.60 & 0.547 & 1.000 & 1.000 & n.s. &  &  &  &  \\ 
   \bottomrule  \multicolumn{11}{@{}P@{}}{
  Note: + $p<$ 0.1, * $p<$ 0.05, ** $p<$ 0.01, *** $p<$ 0.001. Kruskal-Wallis (KW) rank-sum omnibus test for groupings with $\geq $3 (df in brackets). Effect size given by $\hat\epsilon^2_{ord} = \frac{\chi^2_{KW}(n+1)}{(n^2-1)}$, where, $\chi^2_{KW}$ is the test statistic. Effect size interpretation is based on \cite{Field2013}. Dunn's test for post-hoc pairwise comparisons with Holm correction for multiple comparisons across relevant comparisons (adj.) and all comparisons (full). Here the $z$ test statistic is reported and effect size is the biserial rank correlation $r^{rb}=1-\frac{2W_{MW}}{n_1*n_2}$, where, $W_{MW}$ is the test statistic for corresponding Mann-Whitney (MW) U Test. Effect size interpretation based on \cite{Cohen2013}. For dichotomous groupings $W_{MW}$, and $r^{rb}$ are reported.}
\end{tabularx}
\begin{tabularx}{\targetwidth}{@{}rCCCC@{}}
  \toprule
    & \multicolumn{2}{c}{Base} & \multicolumn{2}{c}{w. Interactions} \\ 
  \midrule
  GEN Female    & 0.565**  & (0.187) & 0.584**  & (0.188) \\  
  SM No         & 2.409*** & (0.231) & 2.431*** & (0.232) \\  
  SEG C1        & 0.373    & (0.263) & 0.370    & (0.265) \\  
  SEG C2        & 0.275    & (0.281) & 0.286    & (0.282) \\
  SEG DE        & 0.545*   & (0.252) & 0.553*   & (0.254) \\  
  AGE 35-54     & 0.630*   & (0.250) & 0.627*   & (0.251) \\  
  AGE 55-64     & 0.928**  & (0.298) & 0.932**  & (0.298) \\ 
  AGE 65+       & 1.244*** & (0.275) & 1.244*** & (0.277) \\
  Treatment     & 0.211    & (0.179) & 0.141    & (0.357) \\  
  DSA MR        & -0.513+  & (0.266) & -0.520   & (0.370) \\ 
  DSA TP        & -0.640** & (0.204) & -0.788** & (0.293) \\ 
  IHD High      & -0.188   & (0.333) & -0.195   & (0.334) \\  
  TVT Yes       &  0.000   & (0.314) & 0.004    & (0.313) \\ 
  WTS IND       & 0.971*** & (0.207) & 0.984*** & (0.293) \\  
  WTS UNW       & 2.065*** & (0.255) & 2.397*** & (0.370) \\ 
  (Intercept)   & -3.723***& (0.398) & -3.736***& (0.430) \\ 
  \midrule
   \multicolumn{5}{l}{Treatment Interactions}\\
\midrule
  DSA MR        &           &       & 0.060     & (0.530) \\ 
  DSA TP        &           &       & 0.345     & (0.407) \\ 
  WTS IND       &           &       & -0.017    & (0.408)\\ 
  WTS UNW       &           &       & -0.684    & (0.508) \\
  \midrule
  $n_{ind}$     & \multicolumn{2}{c}{965} & \multicolumn{2}{c}{965} \\ 
  df            & \multicolumn{2}{c}{16} & \multicolumn{2}{c}{20} \\ 
  AIC           & \multicolumn{2}{c}{829} & \multicolumn{2}{c}{834} \\ 
  BIC           & \multicolumn{2}{c}{907} & \multicolumn{2}{c}{931} \\ 
  logLik        & \multicolumn{2}{c}{-398.32} & \multicolumn{2}{c}{-396.99} \\ 
  $R_{MF}^2$    & \multicolumn{2}{c}{0.343} & \multicolumn{2}{c}{0.345} \\ 
  $R_{CS}^2$    & \multicolumn{2}{c}{0.35} & \multicolumn{2}{c}{0.351} \\ 
  $R_{NK}^2$    & \multicolumn{2}{c}{0.489} & \multicolumn{2}{c}{0.491} \\ 
   \bottomrule  \multicolumn{5}{@{}P@{}}{
  Note: + $p<$ 0.1, * $p<$ 0.05, ** $p<$ 0.01, *** $p<$ 0.001. McFadden (MF), Cox \& Snell (CS) and Nagelkerke (NK) pseudo-$R^2$. Do not want a smart meter = 1. GEN - Gender, SM - Smart Meter Ownership, DSA - Data Sharing Attitude, MR - Marketing \& Research, TP - Third Party, IHD - Engagement with In-Home Display more than once a week, TVT - Time-Varying Tariff, WTS - Initial Willingness-to-Share, IND - Indifferent, UNW - Unwilling. Base categories: GEN=Male, SM=Yes, AGE=18-34, DSA=Basic, IHD=Low, TVT=No, WTS=Willing.}
\end{tabularx}
